Some applications of Menke's JSJ decomposition for symplectic fillings

We apply Menke's JSJ decomposition for symplectic fillings to several families of contact 3-manifolds. Among other results, we complete the classification up to orientation-preserving diffeomorphism of strong symplectic fillings of lens spaces. We show that exact symplectic fillings of contact manifolds obtained by surgery on certain Legendrian negative cables are the result of attaching a Weinstein 2-handle to an exact filling of a lens space. For large families of contact structures on Seifert fibered spaces over $S^2$, we reduce the problem of classifying exact symplectic structures to the same problem for universally tight or canonical contact structures. Finally, virtually overtwisted circle bundles over surfaces with genus greater than one and negative twisting number are seen to have unique exact fillings.

==> base-case.tex <==
\begin{tikzpicture}
\begin{scope}[scale=1.25]
\draw (0,0) ellipse (5 and 3);
\draw (0,0) ellipse (4.5 and 2.5);
\draw (0,0) ellipse (4 and 2);
\node[above] at (0,-2.5) {$\infty$};
\node[below] at (0,-3) {$-1$};
\node[above] at (2,-2.3) {$T_1'$};
\node[below] at (2,-2.35) {$T_1$};
\node[above] at (1,-2.5) {$-$};
\node[below] at (1,-2.5) {$+$};
\node[above] at (0,-2) {$e_0+1$};
\end{scope}

\begin{scope}[xshift=-2cm]
\draw (0,0) circle (1.15);
\node[below] at (0,-1.15) {$T_2$};
\node[above] at (0,1.15) {$-1$};
\draw[dashed] (1.15,0) -- (2.85,0);
\node[above] at (2,0) {$A$};
\end{scope}

\begin{scope}[xshift=2cm]
\draw (0,0) circle (1.15);
\node[below] at (0,-1.15) {$T_3$};
\node[above] at (0,1.15) {$-e_0-1$};
\end{scope}
\end{tikzpicture}

==> circle-bundle-filling.tex <==
\begin{tikzpicture}[scale=0.75]
\draw (-9,3.5) circle (1);
\draw (-10,3.5) arc (180:360:1 and 0.3);
\draw[dashed] (-8,3.5) arc (0:180:1 and 0.3);
\draw (-4,3.5) circle (1);
\draw (-5,3.5) arc (180:360:1 and 0.3);
\draw[dashed] (-3,3.5) arc (0:180:1 and 0.3);
\draw (4,3.5) circle (1);
\draw (3,3.5) arc (180:360:1 and 0.3);
\draw[dashed] (5,3.5) arc (0:180:1 and 0.3);
\draw (9,3.5) circle (1);
\draw (8,3.5) arc (180:360:1 and 0.3);
\draw[dashed] (10,3.5) arc (0:180:1 and 0.3);

\draw (-9,0) circle (1);
\draw (-10,0) arc (180:360:1 and 0.3);
\draw[dashed] (-8,0) arc (0:180:1 and 0.3);
\draw (-4,0) circle (1);
\draw (-5,0) arc (180:360:1 and 0.3);
\draw[dashed] (-3,0) arc (0:180:1 and 0.3);
\draw (4,0) circle (1);
\draw (3,0) arc (180:360:1 and 0.3);
\draw[dashed] (5,0) arc (0:180:1 and 0.3);
\draw (9,0) circle (1);
\draw (8,0) arc (180:360:1 and 0.3);
\draw[dashed] (10,0) arc (0:180:1 and 0.3);

\begin{knot}[ clip width=2.5]
\strand (-8.05,3.9) .. controls (-7.275,3.9) .. (-6.5,2.15) .. controls (-5.725,0.4) .. (-4.95,0.4);
\strand (-8.05,3.1) .. controls (-7.275,3.1) .. (-6.5,0.95) .. controls (-5.5,-2) .. (-3,-2);
\strand (-4.95,-0.4) .. controls (-5.775,0) and (-6.25,1.2) .. (-6.35,1.2) .. controls (-5.65,1.2) and (-5.65,3.9) .. (-4.95,3.9);
\strand (-8.05,-0.4) .. controls (-5.98,0) .. (-4.95,3.1);
\strand (-8.05,0.4) to (-6.75,0.4) .. controls (-7.5,0.4) and(-7.5,-2) .. (-10,-2);
\strand (-10,-2) .. controls (-6.5,-2) and (-6.5,-3) .. (-3,-3);
\strand (10,-2) .. controls (6.5,-2) and (6.5,-3) .. (3,-3);
\end{knot}

\begin{scope}[xshift=13cm]
\begin{knot}[ clip width=2.5]
\strand (-8.05,3.9) .. controls (-7.275,3.9) .. (-6.5,2.15) .. controls (-5.725,0.4) .. (-4.95,0.4);
\strand (-8.05,3.1) .. controls (-7.275,3.1) .. (-6.5,0.95) .. controls (-5.5,-2) .. (-3,-2);
\strand (-4.95,-0.4) .. controls (-5.775,0) and (-6.25,1.2) .. (-6.35,1.2) .. controls (-5.65,1.2) and (-5.65,3.9) .. (-4.95,3.9);
\strand (-8.05,-0.4) .. controls (-5.98,0) .. (-4.95,3.1);
\strand (-8.05,0.4) to (-6.75,0.4) .. controls (-7.5,0.4) and(-7.5,-2) .. (-10,-2);
\end{knot}
\end{scope}

\node[draw,text width=4.2cm,align=center] at (0,-3) {stabilizations};
\filldraw[color=black, fill=black](0,1.75) circle (0.1);
\filldraw[color=black, fill=black](-1,1.75) circle (0.1);
\filldraw[color=black, fill=black](1,1.75) circle (0.1);
\filldraw[color=black, fill=black](0,-2) circle (0.075);
\filldraw[color=black, fill=black](-1,-2) circle (0.075);
\filldraw[color=black, fill=black](1,-2) circle (0.075);
\node[below] at (7,-2.5) {$K$};
\end{tikzpicture}

==> example-part-two.tex <==
\begin{tikzpicture}[scale=0.5]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%third row of tree, leftmost
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yshift=4cm]
\begin{knot}[
	clip width=5,
	clip radius=2pt,
	ignore endpoint intersections=false]
%unstabilized
\strand[dashed] (-4,0) to[out=0,in=180]
		(-1.5,0.75) to[out=0,in=180]
		(1,0) to[out=180,in=0]
		(-1.5,-0.75) to[out=180,in=0]
		(-4,0);
\end{knot}

\node at (2,0) {$\sqcup$};
\begin{scope}[xshift=0.5cm]
\begin{knot}[
	clip width=5,
	clip radius=2pt,
	ignore endpoint intersections=false,
	flip crossing/.list={2,4,6}]
%stabilized only negatively
\strand[dashed] (2.5,0) to[out=0,in=180]
        (6,1.25) to[out=0,in=180]
        (7,1) to[out=180,in=0]
        (6,0.5) to[out=0,in=180]
        (7,0) to[out=180,in=0]
        (6,-0.5) to[out=0,in=180]
        (7,-1) to[out=180,in=0]
        (6,-1.25) to[out=180,in=0]
        (2.5,0);
        
%unstabilized
\strand (5.5,0) to[out=0,in=180]
		(8,0.75) to[out=0,in=180]
		(10.5,0) to[out=180,in=0]
		(8,-0.75) to[out=180,in=0]
		(5.5,0);

%stabilized only positively
\strand (9,-1) to[out=0,in=180]
		(10,-0.5) to[out=180,in=0]
		(9,0) to[out=0,in=180]
		(10,0.5) to[out=180,in=0]
		(9,1) to[out=0,in=180]
		(10,1.25) to[out=0,in=180]
		(13,0) to[out=180,in=0]
		(10,-1.25) to[out=180,in=0]
		(9,-1);
\end{knot}
\end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%third row of tree, middle
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yshift=0cm]
\begin{scope}[xshift=-9.5cm]
\begin{knot}[
	clip width=10,
	clip radius=2pt,
	ignore endpoint intersections=false,
	flip crossing/.list={2}]
%stabilized only negatively
\strand (2.5,0) to[out=0,in=180]
        (6,1.25) to[out=0,in=180]
        (7,1) to[out=180,in=0]
        (6,0.5) to[out=0,in=180]
        (7,0) to[out=180,in=0]
        (6,-0.5) to[out=0,in=180]
        (7,-1) to[out=180,in=0]
        (6,-1.25) to[out=180,in=0]
        (2.5,0);
        
%unstabilized
\strand[dashed] (5.5,0) to[out=0,in=180]
		(8,0.75) to[out=0,in=180]
		(10.5,0) to[out=180,in=0]
		(8,-0.75) to[out=180,in=0]
		(5.5,0);
\end{knot}
\end{scope}

\node at (2,0) {$\sqcup$};

\begin{scope}[xshift=-2.5cm]
\begin{knot}[
	clip width=5,
	clip radius=2pt,
	ignore endpoint intersections=false,
	flip crossing/.list={2,4,6}]
%unstabilized
\strand[dashed] (5.5,0) to[out=0,in=180]
		(8,0.75) to[out=0,in=180]
		(10.5,0) to[out=180,in=0]
		(8,-0.75) to[out=180,in=0]
		(5.5,0);
		
%stabilized only positively
\strand (9,-1) to[out=0,in=180]
		(10,-0.5) to[out=180,in=0]
		(9,0) to[out=0,in=180]
		(10,0.5) to[out=180,in=0]
		(9,1) to[out=0,in=180]
		(10,1.25) to[out=0,in=180]
		(13.5,0) to[out=180,in=0]
		(10,-1.25) to[out=180,in=0]
		(9,-1);
\end{knot}
\end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%third row of tree, rightmost
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yshift=-4cm]
\begin{scope}[xshift=-12.5cm]
\begin{knot}[
	clip width=5,
	clip radius=2pt,
	ignore endpoint intersections=false,
	flip crossing/.list={2,4,6}]
%stabilized only negatively
\strand (2.5,0) to[out=0,in=180]
        (6,1.25) to[out=0,in=180]
        (7,1) to[out=180,in=0]
        (6,0.5) to[out=0,in=180]
        (7,0) to[out=180,in=0]
        (6,-0.5) to[out=0,in=180]
        (7,-1) to[out=180,in=0]
        (6,-1.25) to[out=180,in=0]
        (2.5,0);
        
%unstabilized
\strand (5.5,0) to[out=0,in=180]
		(8,0.75) to[out=0,in=180]
		(10.5,0) to[out=180,in=0]
		(8,-0.75) to[out=180,in=0]
		(5.5,0);
		
%stabilized only positively
\strand[dashed] (9,-1) to[out=0,in=180]
		(10,-0.5) to[out=180,in=0]
		(9,0) to[out=0,in=180]
		(10,0.5) to[out=180,in=0]
		(9,1) to[out=0,in=180]
		(10,1.25) to[out=0,in=180]
		(13.5,0) to[out=180,in=0]
		(10,-1.25) to[out=180,in=0]
		(9,-1);
\end{knot}
\end{scope}

\node at (2,0) {$\sqcup$};
\begin{scope}[xshift=-2.5cm]
\begin{knot}[
	clip width=5,
	clip radius=2pt,
	ignore endpoint intersections=false,
	flip crossing/.list={2,4,6}]
%unstabilized
\strand[dashed] (5.5,0) to[out=0,in=180]
		(8,0.75) to[out=0,in=180]
		(10.5,0) to[out=180,in=0]
		(8,-0.75) to[out=180,in=0]
		(5.5,0);
\end{knot}
\end{scope}
\end{scope}
\end{tikzpicture}

==> example.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{knot}[
	clip width=5,
	clip radius=2pt,
	ignore endpoint intersections=false,
	flip crossing/.list={2,4,6}]
%stabilized positively and negatively
\strand (0,0) to[out=0,in=180]
        (2,0.5) to[out=0,in=180]
        (4,0) to[out=180,in=0]
        (3,-0.5) to[out=0,in=180]
        (4,-1) to[out=180,in=0]
        (2,-1.5) to[out=180,in=0]
        (0,-1) to[out=0,in=180]
        (1,-0.5) to[out=180,in=0]
        (0,0);
        
%stabilized only negatively
\strand (2.5,0) to[out=0,in=180]
        (6,1.25) to[out=0,in=180]
        (7,1) to[out=180,in=0]
        (6,0.5) to[out=0,in=180]
        (7,0) to[out=180,in=0]
        (6,-0.5) to[out=0,in=180]
        (7,-1) to[out=180,in=0]
        (6,-1.25) to[out=180,in=0]
        (2.5,0);
        
%unstabilized
\strand (5.5,0) to[out=0,in=180]
		(8,0.75) to[out=0,in=180]
		(10.5,0) to[out=180,in=0]
		(8,-0.75) to[out=180,in=0]
		(5.5,0);

%stabilized only positively
\strand (9,-1) to[out=0,in=180]
		(10,-0.5) to[out=180,in=0]
		(9,0) to[out=0,in=180]
		(10,0.5) to[out=180,in=0]
		(9,1) to[out=0,in=180]
		(10,1.25) to[out=0,in=180]
		(13.5,0) to[out=180,in=0]
		(10,-1.25) to[out=180,in=0]
		(9,-1);
\end{knot}

\draw[->] (7,-1.5) -- (7,-2.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% second row of tree
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yshift=-4cm]
\begin{knot}[
	clip width=5,
	clip radius=2pt,
	ignore endpoint intersections=false]
%unstabilized
\strand[dashed] (-4,0) to[out=0,in=180]
		(-1.5,0.75) to[out=0,in=180]
		(1,0) to[out=180,in=0]
		(-1.5,-0.75) to[out=180,in=0]
		(-4,0);
\end{knot}

\node at (2,0) {$\sqcup$};
\begin{scope}[xshift=3cm]
\begin{knot}[
	clip width=5,
	clip radius=2pt,
	ignore endpoint intersections=false,
	flip crossing/.list={2,4,6}]
%stabilized positively and negatively
\strand[dashed] (0,0) to[out=0,in=180]
        (2,0.5) to[out=0,in=180]
        (4,0) to[out=180,in=0]
        (3,-0.5) to[out=0,in=180]
        (4,-1) to[out=180,in=0]
        (2,-1.5) to[out=180,in=0]
        (0,-1) to[out=0,in=180]
        (1,-0.5) to[out=180,in=0]
        (0,0);
        
%stabilized only negatively
\strand (2.5,0) to[out=0,in=180]
        (6,1.25) to[out=0,in=180]
        (7,1) to[out=180,in=0]
        (6,0.5) to[out=0,in=180]
        (7,0) to[out=180,in=0]
        (6,-0.5) to[out=0,in=180]
        (7,-1) to[out=180,in=0]
        (6,-1.25) to[out=180,in=0]
        (2.5,0);
        
%unstabilized
\strand (5.5,0) to[out=0,in=180]
		(8,0.75) to[out=0,in=180]
		(10.5,0) to[out=180,in=0]
		(8,-0.75) to[out=180,in=0]
		(5.5,0);

%stabilized only positively
\strand (9,-1) to[out=0,in=180]
		(10,-0.5) to[out=180,in=0]
		(9,0) to[out=0,in=180]
		(10,0.5) to[out=180,in=0]
		(9,1) to[out=0,in=180]
		(10,1.25) to[out=0,in=180]
		(13.5,0) to[out=180,in=0]
		(10,-1.25) to[out=180,in=0]
		(9,-1);
\end{knot}
\end{scope}

%\draw (7,-1.5) -- (7,-2.5);
%\draw (3,-1.5) -- (1.5,-3);
%\draw (13,-1.5) -- (14.5,-3);
\end{scope}

\begin{comment}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%third row of tree, leftmost
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift=-12cm,yshift=-8cm]
\begin{knot}[
	clip width=5,
	clip radius=2pt,
	ignore endpoint intersections=false]
%unstabilized
\strand[dashed] (-4,0) to[out=0,in=180]
		(-1.5,0.75) to[out=0,in=180]
		(1,0) to[out=180,in=0]
		(-1.5,-0.75) to[out=180,in=0]
		(-4,0);
\end{knot}

\node at (2,0) {$\sqcup$};
\begin{knot}[
	clip width=5,
	clip radius=2pt,
	ignore endpoint intersections=false,
	flip crossing/.list={2,4,6}]
%stabilized only negatively
\strand[dashed] (2.5,0) to[out=0,in=180]
        (6,1.25) to[out=0,in=180]
        (7,1) to[out=180,in=0]
        (6,0.5) to[out=0,in=180]
        (7,0) to[out=180,in=0]
        (6,-0.5) to[out=0,in=180]
        (7,-1) to[out=180,in=0]
        (6,-1.25) to[out=180,in=0]
        (2.5,0);
        
%unstabilized
\strand (5.5,0) to[out=0,in=180]
		(8,0.75) to[out=0,in=180]
		(10.5,0) to[out=180,in=0]
		(8,-0.75) to[out=180,in=0]
		(5.5,0);

%stabilized only positively
\strand (9,-1) to[out=0,in=180]
		(10,-0.5) to[out=180,in=0]
		(9,0) to[out=0,in=180]
		(10,0.5) to[out=180,in=0]
		(9,1) to[out=0,in=180]
		(10,1.25) to[out=0,in=180]
		(13,0) to[out=180,in=0]
		(10,-1.25) to[out=180,in=0]
		(9,-1);
\end{knot}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%third row of tree, middle
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yshift=-8cm]
\begin{scope}[xshift=-6cm]
\begin{knot}[
	clip width=5,
	clip radius=2pt,
	ignore endpoint intersections=false,
	flip crossing/.list={2,4,6}]
%stabilized only negatively
\strand (2.5,0) to[out=0,in=180]
        (6,1.25) to[out=0,in=180]
        (7,1) to[out=180,in=0]
        (6,0.5) to[out=0,in=180]
        (7,0) to[out=180,in=0]
        (6,-0.5) to[out=0,in=180]
        (7,-1) to[out=180,in=0]
        (6,-1.25) to[out=180,in=0]
        (2.5,0);
        
%unstabilized
\strand[dashed] (5.5,0) to[out=0,in=180]
		(8,0.75) to[out=0,in=180]
		(10.5,0) to[out=180,in=0]
		(8,-0.75) to[out=180,in=0]
		(5.5,0);
\end{knot}
\end{scope}

\node at (2,0) {$\sqcup$};

\begin{scope}[xshift=-6cm]
\begin{knot}[
	clip width=5,
	clip radius=2pt,
	ignore endpoint intersections=false,
	flip crossing/.list={2,4,6}]
%stabilized only positively
\strand (9,-1) to[out=0,in=180]
		(10,-0.5) to[out=180,in=0]
		(9,0) to[out=0,in=180]
		(10,0.5) to[out=180,in=0]
		(9,1) to[out=0,in=180]
		(10,1.25) to[out=0,in=180]
		(13.5,0) to[out=180,in=0]
		(10,-1.25) to[out=180,in=0]
		(9,-1);
\end{knot}
\end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%third row of tree, rightmost
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift=12cm,yshift=-8cm]
\begin{knot}[
	clip width=5,
	clip radius=2pt,
	ignore endpoint intersections=false,
	flip crossing/.list={2,4,6}]
%stabilized only negatively
\strand (2.5,0) to[out=0,in=180]
        (6,1.25) to[out=0,in=180]
        (7,1) to[out=180,in=0]
        (6,0.5) to[out=0,in=180]
        (7,0) to[out=180,in=0]
        (6,-0.5) to[out=0,in=180]
        (7,-1) to[out=180,in=0]
        (6,-1.25) to[out=180,in=0]
        (2.5,0);
        
%unstabilized
\strand (5.5,0) to[out=0,in=180]
		(8,0.75) to[out=0,in=180]
		(10.5,0) to[out=180,in=0]
		(8,-0.75) to[out=180,in=0]
		(5.5,0);
\end{knot}

\node at (11,0) {$\sqcup$};
\node at (12,0) {$S^3$};
\end{scope}
\end{comment}
\end{tikzpicture}

==> lens-space-filling.tex <==
\begin{tikzpicture}[scale=1.5]
\begin{knot}[
	clip width=3.5,
	clip radius=0.31cm,
	ignore endpoint intersections=false,
	flip crossing/.list={2,4}]
\strand (-2,2) arc (90:450:1 and 0.5);
\strand (-0.75,2) arc (90:270:1 and 0.5);
\strand (1,1) arc (-90:90:1 and 0.5);
\strand (3,1.5) arc (0:360:1 and 0.5);
\end{knot}

\begin{scope}[yshift=6cm]
\filldraw[color=black, fill=black](0,-4.5) circle (0.05);
\filldraw[color=black, fill=black](-0.6,-4.5) circle (0.05);
\filldraw[color=black, fill=black](0.6,-4.5) circle (0.05);
\end{scope}

\node[above] at (-2.25,2) {$a_1$};
\node[above] at (-1,2) {$a_2$};
\node[above] at (2.5,2) {$a_n$};
\end{tikzpicture}

==> light-filling.tex <==
\begin{tikzpicture}
\draw (-6,0) ellipse (2 and 3);
\draw (-8,0) arc (180:360:2 and 0.3);
\draw[dashed] (-4,0) arc (0:180:2 and 0.3);
\draw (6,0) ellipse (2 and 3);
\draw (4,0) arc (180:360:2 and 0.3);
\draw[dashed] (8,0) arc (0:180:2 and 0.3);

\begin{scope}[yshift=-1cm]
\begin{knot}[
	clip width=3.5,
	ignore endpoint intersections=false,
	flip crossing/.list={1,5,8}]
\strand (-4.55,3) to (4.55,3);
\strand[dashed] (-3,2.6) to (4.35,2.6);
\strand[dashed] (-4.35,2.6) to (-3.5,2.6);
\strand (-1,2.5) arc (360:0:0.5 and 1);
\strand (-0.75,1) arc (270:90:1 and 0.5);
\strand (1,1) arc (-90:90:1 and 0.5);
\strand (3,1.5) arc (0:360:1 and 0.5);
\end{knot}
\end{scope}

\draw[dashed] (-3,1.6) -- (-3,-1.7);
\draw[dashed] (-3.5,1.6) -- (-3.5,-1.7);

\begin{scope}[yshift=-5cm]
\begin{knot}[
	clip width=3.5,
	ignore endpoint intersections=false,
	flip crossing/.list={1,5,8}]
\strand (-4.55,3) to (4.55,3);
\strand[dashed] (-3,3.3) to (4.35,3.3);
\strand[dashed] (-4.35,3.3) to (-3.5,3.3);
\strand (-1,2.5) arc (360:0:0.5 and 1);
\strand (-0.75,1) arc (270:90:1 and 0.5);
\strand (1,1) arc (-90:90:1 and 0.5);
\strand (3,1.5) arc (0:360:1 and 0.5);
\end{knot}
\end{scope}

\begin{scope}[yshift=5cm]
\filldraw[color=black, fill=black](0,-4.5) circle (0.05);
\filldraw[color=black, fill=black](-0.6,-4.5) circle (0.05);
\filldraw[color=black, fill=black](0.6,-4.5) circle (0.05);
\end{scope}
\begin{scope}[yshift=1cm]
\filldraw[color=black, fill=black](0,-4.5) circle (0.05);
\filldraw[color=black, fill=black](-0.6,-4.5) circle (0.05);
\filldraw[color=black, fill=black](0.6,-4.5) circle (0.05);
\end{scope}

\begin{scope}[yshift=-1cm]
\node[above] at (4,3) {$K_{n-1}$};
\node[above] at (-4,3) {$a_0^{n-1}$};
\node[above] at (-1.5,3.5) {$a_1^{n-1}$};
\node[below] at (-1.75,1.25) {$a_2^{n-1}$};
\node[below] at (3,1.25) {$a_{l_i}^{n-1}$};
\end{scope}

\begin{scope}[yshift=-5cm]
\node[above] at (3.8,3.3) {$K'$};
\node[below] at (4,3) {$K_n$};
\node[below] at (-4,3) {$a_0^n$};
\node[above] at (-1.5,3.5) {$a_1^n$};
\node[below] at (-1.75,1.25) {$a_2^n$};
\node[below] at (3,1.25) {$a_{l_j}^n$};
\end{scope}
\end{tikzpicture}

==> lightly-mixed-surgery-diagram.tex <==
\begin{tikzpicture}[xscale=0.8,yscale=0.7]
\draw (-6,0) ellipse (2 and 4);
\draw (-8,0) arc (180:360:2 and 0.3);
\draw[dashed] (-4,0) arc (0:180:2 and 0.3);
\draw (6,0) ellipse (2 and 4);
\draw (4,0) arc (180:360:2 and 0.3);
\draw[dashed] (8,0) arc (0:180:2 and 0.3);

\draw (-4.72,3) to[out=0,in=180]
	  (-2,3) to[out=180,in=0]
	  (-3,2.5) to[out=0,in=180]
	  (3,2.5) to[out=180,in=0]
	  (2,3) to[out=0,in=180]
	  (4.72,3);
\draw (-4,0) to[out=0,in=180]
	  (-2,0) to[out=180,in=0]
	  (-3,-0.5) to[out=0,in=180]
	  (4,0);

\begin{scope}[yshift=-6cm]
\draw (-4.72,3) to[out=0,in=180]
	  (3,2.5) to[out=180,in=0]
	  (2,3) to[out=0,in=180]
	  (4.72,3);
\end{scope}

\node[above] at (4,3) {$K_1$};
\node[above] at (3.25,0) {$K_2$};
\begin{scope}[yshift=-6cm]
\node[above] at (3.75,3) {$K_3$};
\end{scope}
\end{tikzpicture}

==> negative-euler.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{knot}[
	clip width=5,
	clip radius=2pt,
	ignore endpoint intersections=false,
	flip crossing/.list={2,3,6,7,10,11}]
\strand (0,0) circle (1.75);
\strand (-1.95,-.71) circle (1);
\strand (1.95,-.71) circle (1);
\strand (-3.15,-2.42) arc (-90:145:1);
\strand (3.15,-2.42) arc (270:35:1);
\strand (-5.55,-1.84) arc (90:325:1);
\strand (5.55,-1.84) arc (90:-140:1);
\strand (-6.75,-3.55) circle (1);
\strand (6.75,-3.55) circle (1);
\end{knot}

\filldraw[color=black, fill=black](0,-4) circle (0.1);
\filldraw[color=black, fill=black](-1.25,-3.65) circle (0.1);
\filldraw[color=black, fill=black](1.25,-3.65) circle (0.1);

\filldraw[color=black, fill=black](-4.35,-2.13) circle (0.05);
\filldraw[color=black, fill=black](-4.95,-2.48) circle (0.05);
\filldraw[color=black, fill=black](-3.75,-1.77) circle (0.05);

\filldraw[color=black, fill=black](4.35,-2.13) circle (0.05);
\filldraw[color=black, fill=black](4.95,-2.48) circle (0.05);
\filldraw[color=black, fill=black](3.75,-1.77) circle (0.05);

\node[above] at (0,1.75) {$e_0$};
\node[above] at (-2,0.29) {$a_1^1$};
\node[above] at (2,0.29) {$a_1^n$};
\node[above] at (-3.2,-0.42) {$a_2^1$};
\node[above] at (3.2,-0.42) {$a_2^n$};
\node[above] at (-5.6,-1.84) {$a_{\ell_1-1}^1$};
\node[above] at (5.6,-1.84) {$a_{\ell_n-1}^n$};
\node[above] at (-6.8,-2.55) {$a_{\ell_1}^1$};
\node[above] at (6.8,-2.55) {$a_{\ell_n}^n$};

\node[below right] at (-2,-1.71) {$K_1^1$};
\node[below left] at (2,-1.71) {$K_1^n$};
\node[below right] at (-3.2,-2.42) {$K_2^1$};
\node[below left] at (3.2,-2.42) {$K_2^n$};
\node[below right] at (-5.6,-3.84) {$K_{\ell_1-1}^1$};
\node[below left] at (5.6,-3.84) {$K_{\ell_n-1}^n$};
\node[below right] at (-6.8,-4.55) {$K_{\ell_1}^1$};
\node[below left] at (6.8,-4.55) {$K_{\ell_n}^n$};
\end{tikzpicture}

==> plumbing-graph.tex <==
\begin{tikzpicture}[scale=1]
\filldraw[color=black, fill=black](0,0) circle (0.1);

\draw (0,0) -- (1,1);
\draw (0,0) -- (1,0);
\draw (0,0) -- (1,-1);

\filldraw[color=black, fill=black](1,1) circle (0.1);
\filldraw[color=black, fill=black](2,1) circle (0.1);\filldraw[color=black, fill=black](3.25,1) circle (0.05);
\filldraw[color=black, fill=black](3.5,1) circle (0.05);
\filldraw[color=black, fill=black](3.75,1) circle (0.05);
\filldraw[color=black, fill=black](5,1) circle (0.1);

\draw (1,1) -- (3,1);
\draw (4,1) -- (5,1);

\filldraw[color=black, fill=black](1.5,0.3) circle (0.05);
\filldraw[color=black, fill=black](1.5,0) circle (0.05);
\filldraw[color=black, fill=black](1.5,-0.3) circle (0.05);

\filldraw[color=black, fill=black](1,-1) circle (0.1);
\filldraw[color=black, fill=black](2,-1) circle (0.1);\filldraw[color=black, fill=black](3.25,-1) circle (0.05);
\filldraw[color=black, fill=black](3.5,-1) circle (0.05);
\filldraw[color=black, fill=black](3.75,-1) circle (0.05);
\filldraw[color=black, fill=black](5,-1) circle (0.1);

\draw (1,-1) -- (3,-1);
\draw (4,-1) -- (5,-1);

\filldraw[color=black, fill=black](4.5,0.3) circle (0.05);
\filldraw[color=black, fill=black](4.5,0) circle (0.05);
\filldraw[color=black, fill=black](4.5,-0.3) circle (0.05);

\node[left] at (0,0) {$e_0$};

\node[below] at (1,-1) {$a_1^1$};
\node[below] at (2,-1) {$a_2^1$};
\node[below] at (5,-1) {$a_{\ell_1}^1$};

\node[above] at (1,1) {$a_1^n$};
\node[above] at (2,1) {$a_2^n$};
\node[above] at (5,1) {$a_{\ell_n}^n$};
\end{tikzpicture}

==> reduce-to-canonical.tex <==
\begin{tikzpicture}[scale=0.5]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% original diagram
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{knot}[
	clip width=5,
	clip radius=2pt,
	ignore endpoint intersections=false,
	flip crossing/.list={2,4,6,7,9,11,13}]
%central knot
\strand (0,0) to[out=0,in=180]
        (3,0.5) to[out=0,in=180]
        (9,-1) to[out=180,in=0]
        (3,-2.5) to[out=180,in=0]
        (0,-2) to[out=0,in=180]
        (1,-1.5) to[out=180,in=0]
        (0,-1) to[out=0,in=180]
        (1,-0.5) to[out=180,in=0]
        (0,0);

%first leg
\strand (0,-2.5) to[out=0,in=180]
		(1,-2) to[out=0,in=180]
		(2,-3) to[out=180,in=0]
		(1,-4) to[out=180,in=0]
		(0,-3.5) to[out=0,in=180]
		(0.5,-3) to[out=180,in=0]
		(0,-2.5);
\strand (0,-4) to[out=0,in=180]
		(1,-3.5) to[out=0,in=180]
		(2,-4.5) to[out=180,in=0]
		(1,-5.5) to[out=180,in=0]
		(0,-5) to[out=0,in=180]
		(0.5,-4.5) to[out=180,in=0]
		(0,-4);

%second leg
\strand (3,-2.7) to[out=0,in=180]
		(4,-2.3) to[out=0,in=180]
		(5,-3.5) to[out=180,in=0]
		(4,-4.7) to[out=180,in=0]
		(3,-4.3) to[out=0,in=180]
		(3.5,-3.9) to[out=180,in=0]
		(3,-3.5) to[out=0,in=180]
		(3.5,-3.1) to[out=180,in=0]
		(3,-2.7);
\strand (3,-4.75) to[out=0,in=180]
		(4,-4.25) to[out=0,in=180]
		(5,-5.25) to[out=180,in=0]
		(4,-6.25) to[out=180,in=0]
		(3,-5.75) to[out=0,in=180]
		(3.5,-5.25) to[out=180,in=0]
		(3,-4.75);

%third leg
\strand (6,-2) to[out=0,in=180]
		(7,-1.3) to[out=0,in=180]
		(8,-2) to[out=180,in=0]
		(7,-2.7) to[out=180,in=0]
		(6,-2);
\strand (6,-3.5) to[out=0,in=180]
		(7,-2.3) to[out=0,in=180]
		(8,-2.7) to[out=180,in=0]
		(7.5,-3.1) to[out=0,in=180]
		(8,-3.5) to[out=180,in=0]
		(7.5,-3.9) to[out=0,in=180]
		(8,-4.3) to[out=180,in=0]
		(7,-4.7) to[out=180,in=0]
		(6,-3.5);
\strand (6,-5.25) to[out=0,in=180]
		(7,-4.25) to[out=0,in=180]
		(8,-4.75) to[out=180,in=0]
		(7.5,-5.25) to[out=0,in=180]
		(8,-5.75) to[out=180,in=0]
		(7,-6.25) to[out=180,in=0]
		(6,-5.25);
\end{knot}

\draw[->] (0,-7) -- (-2,-9);
\draw[->] (4.5,-7) -- (4.5,-9);
\draw[->] (9,-7) -- (11,-9);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% delete central knot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift=-11cm,yshift=-10cm]
\begin{knot}[
	clip width=5,
	clip radius=2pt,
	ignore endpoint intersections=false,
	flip crossing/.list={2,4,6,7,9,11,13}]
%central knot
\strand[dashed] (0,0) to[out=0,in=180]
        (3,0.5) to[out=0,in=180]
        (9,-1) to[out=180,in=0]
        (3,-2.5) to[out=180,in=0]
        (0,-2) to[out=0,in=180]
        (1,-1.5) to[out=180,in=0]
        (0,-1) to[out=0,in=180]
        (1,-0.5) to[out=180,in=0]
        (0,0);

%first leg
\strand (0,-2.5) to[out=0,in=180]
		(1,-2) to[out=0,in=180]
		(2,-3) to[out=180,in=0]
		(1,-4) to[out=180,in=0]
		(0,-3.5) to[out=0,in=180]
		(0.5,-3) to[out=180,in=0]
		(0,-2.5);
\strand (0,-4) to[out=0,in=180]
		(1,-3.5) to[out=0,in=180]
		(2,-4.5) to[out=180,in=0]
		(1,-5.5) to[out=180,in=0]
		(0,-5) to[out=0,in=180]
		(0.5,-4.5) to[out=180,in=0]
		(0,-4);

%second leg
\strand (3,-2.7) to[out=0,in=180]
		(4,-2.3) to[out=0,in=180]
		(5,-3.5) to[out=180,in=0]
		(4,-4.7) to[out=180,in=0]
		(3,-4.3) to[out=0,in=180]
		(3.5,-3.9) to[out=180,in=0]
		(3,-3.5) to[out=0,in=180]
		(3.5,-3.1) to[out=180,in=0]
		(3,-2.7);
\strand (3,-4.75) to[out=0,in=180]
		(4,-4.25) to[out=0,in=180]
		(5,-5.25) to[out=180,in=0]
		(4,-6.25) to[out=180,in=0]
		(3,-5.75) to[out=0,in=180]
		(3.5,-5.25) to[out=180,in=0]
		(3,-4.75);

%third leg
\strand (6,-2) to[out=0,in=180]
		(7,-1.3) to[out=0,in=180]
		(8,-2) to[out=180,in=0]
		(7,-2.7) to[out=180,in=0]
		(6,-2);
\strand (6,-3.5) to[out=0,in=180]
		(7,-2.3) to[out=0,in=180]
		(8,-2.7) to[out=180,in=0]
		(7.5,-3.1) to[out=0,in=180]
		(8,-3.5) to[out=180,in=0]
		(7.5,-3.9) to[out=0,in=180]
		(8,-4.3) to[out=180,in=0]
		(7,-4.7) to[out=180,in=0]
		(6,-3.5);
\strand (6,-5.25) to[out=0,in=180]
		(7,-4.25) to[out=0,in=180]
		(8,-4.75) to[out=180,in=0]
		(7.5,-5.25) to[out=0,in=180]
		(8,-5.75) to[out=180,in=0]
		(7,-6.25) to[out=180,in=0]
		(6,-5.25);
\end{knot}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% delete unstabilized knot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[yshift=-10cm]
\begin{knot}[
	clip width=5,
	clip radius=2pt,
	ignore endpoint intersections=false,
	flip crossing/.list={2,4,6,7,9,11,13}]
%central knot
\strand (0,0) to[out=0,in=180]
        (3,0.5) to[out=0,in=180]
        (9,-1) to[out=180,in=0]
        (3,-2.5) to[out=180,in=0]
        (0,-2) to[out=0,in=180]
        (1,-1.5) to[out=180,in=0]
        (0,-1) to[out=0,in=180]
        (1,-0.5) to[out=180,in=0]
        (0,0);

%first leg
\strand (0,-2.5) to[out=0,in=180]
		(1,-2) to[out=0,in=180]
		(2,-3) to[out=180,in=0]
		(1,-4) to[out=180,in=0]
		(0,-3.5) to[out=0,in=180]
		(0.5,-3) to[out=180,in=0]
		(0,-2.5);
\strand (0,-4) to[out=0,in=180]
		(1,-3.5) to[out=0,in=180]
		(2,-4.5) to[out=180,in=0]
		(1,-5.5) to[out=180,in=0]
		(0,-5) to[out=0,in=180]
		(0.5,-4.5) to[out=180,in=0]
		(0,-4);

%second leg
\strand (3,-2.7) to[out=0,in=180]
		(4,-2.3) to[out=0,in=180]
		(5,-3.5) to[out=180,in=0]
		(4,-4.7) to[out=180,in=0]
		(3,-4.3) to[out=0,in=180]
		(3.5,-3.9) to[out=180,in=0]
		(3,-3.5) to[out=0,in=180]
		(3.5,-3.1) to[out=180,in=0]
		(3,-2.7);
\strand (3,-4.75) to[out=0,in=180]
		(4,-4.25) to[out=0,in=180]
		(5,-5.25) to[out=180,in=0]
		(4,-6.25) to[out=180,in=0]
		(3,-5.75) to[out=0,in=180]
		(3.5,-5.25) to[out=180,in=0]
		(3,-4.75);

%third leg
\strand[dashed] (6,-2) to[out=0,in=180]
		(7,-1.3) to[out=0,in=180]
		(8,-2) to[out=180,in=0]
		(7,-2.7) to[out=180,in=0]
		(6,-2);
\strand (6,-3.5) to[out=0,in=180]
		(7,-2.3) to[out=0,in=180]
		(8,-2.7) to[out=180,in=0]
		(7.5,-3.1) to[out=0,in=180]
		(8,-3.5) to[out=180,in=0]
		(7.5,-3.9) to[out=0,in=180]
		(8,-4.3) to[out=180,in=0]
		(7,-4.7) to[out=180,in=0]
		(6,-3.5);
\strand (6,-5.25) to[out=0,in=180]
		(7,-4.25) to[out=0,in=180]
		(8,-4.75) to[out=180,in=0]
		(7.5,-5.25) to[out=0,in=180]
		(8,-5.75) to[out=180,in=0]
		(7,-6.25) to[out=180,in=0]
		(6,-5.25);
\end{knot}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% delete negatively stabilized knot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[xshift=11cm,yshift=-10cm]
\begin{knot}[
	clip width=5,
	clip radius=2pt,
	ignore endpoint intersections=false,
	flip crossing/.list={2,4,6,7,9,11,13}]
%central knot
\strand (0,0) to[out=0,in=180]
        (3,0.5) to[out=0,in=180]
        (9,-1) to[out=180,in=0]
        (3,-2.5) to[out=180,in=0]
        (0,-2) to[out=0,in=180]
        (1,-1.5) to[out=180,in=0]
        (0,-1) to[out=0,in=180]
        (1,-0.5) to[out=180,in=0]
        (0,0);

%first leg
\strand (0,-2.5) to[out=0,in=180]
		(1,-2) to[out=0,in=180]
		(2,-3) to[out=180,in=0]
		(1,-4) to[out=180,in=0]
		(0,-3.5) to[out=0,in=180]
		(0.5,-3) to[out=180,in=0]
		(0,-2.5);
\strand (0,-4) to[out=0,in=180]
		(1,-3.5) to[out=0,in=180]
		(2,-4.5) to[out=180,in=0]
		(1,-5.5) to[out=180,in=0]
		(0,-5) to[out=0,in=180]
		(0.5,-4.5) to[out=180,in=0]
		(0,-4);

%second leg
\strand (3,-2.7) to[out=0,in=180]
		(4,-2.3) to[out=0,in=180]
		(5,-3.5) to[out=180,in=0]
		(4,-4.7) to[out=180,in=0]
		(3,-4.3) to[out=0,in=180]
		(3.5,-3.9) to[out=180,in=0]
		(3,-3.5) to[out=0,in=180]
		(3.5,-3.1) to[out=180,in=0]
		(3,-2.7);
\strand (3,-4.75) to[out=0,in=180]
		(4,-4.25) to[out=0,in=180]
		(5,-5.25) to[out=180,in=0]
		(4,-6.25) to[out=180,in=0]
		(3,-5.75) to[out=0,in=180]
		(3.5,-5.25) to[out=180,in=0]
		(3,-4.75);

%third leg
\strand (6,-2) to[out=0,in=180]
		(7,-1.3) to[out=0,in=180]
		(8,-2) to[out=180,in=0]
		(7,-2.7) to[out=180,in=0]
		(6,-2);
\strand[dashed] (6,-3.5) to[out=0,in=180]
		(7,-2.3) to[out=0,in=180]
		(8,-2.7) to[out=180,in=0]
		(7.5,-3.1) to[out=0,in=180]
		(8,-3.5) to[out=180,in=0]
		(7.5,-3.9) to[out=0,in=180]
		(8,-4.3) to[out=180,in=0]
		(7,-4.7) to[out=180,in=0]
		(6,-3.5);
\strand (6,-5.25) to[out=0,in=180]
		(7,-4.25) to[out=0,in=180]
		(8,-4.75) to[out=180,in=0]
		(7.5,-5.25) to[out=0,in=180]
		(8,-5.75) to[out=180,in=0]
		(7,-6.25) to[out=180,in=0]
		(6,-5.25);
\end{knot}
\end{scope}
\end{tikzpicture}

==> seifert-filling.tex <==
\begin{tikzpicture}[scale=0.8]
\draw (-6,0) ellipse (2 and 4);
\draw (-8,0) arc (180:360:2 and 0.3);
\draw[dashed] (-4,0) arc (0:180:2 and 0.3);
\draw (6,0) ellipse (2 and 4);
\draw (4,0) arc (180:360:2 and 0.3);
\draw[dashed] (8,0) arc (0:180:2 and 0.3);

\begin{knot}[
	clip width=3.5,
	clip radius=0.31cm,
	ignore endpoint intersections=false,
	flip crossing/.list={1,4,6}]
\strand (-4.72,3) to (4.72,3);
\strand (-1.5,3.5) arc (90:450:0.5 and 1);
\strand (-0.75,2) arc (90:270:1 and 0.5);
\strand (1,1) arc (-90:90:1 and 0.5);
\strand (3,1.5) arc (0:360:1 and 0.5);
\end{knot}

\begin{scope}[yshift=-6cm]
\begin{knot}[
	clip width=3.5,
	clip radius=0.31cm,
	ignore endpoint intersections=false,
	flip crossing/.list={1,4,6}]
\strand (-4.72,3) to (4.72,3);
\strand (-1.5,3.5) arc (90:450:0.5 and 1);
\strand (-0.75,2) arc (90:270:1 and 0.5);
\strand (1,1) arc (-90:90:1 and 0.5);
\strand (3,1.5) arc (0:360:1 and 0.5);
\end{knot}
\end{scope}

\filldraw[color=black, fill=black](0,0) circle (0.1);
\filldraw[color=black, fill=black](0,-1) circle (0.1);
\filldraw[color=black, fill=black](0,-2) circle (0.1);
\begin{scope}[yshift=6cm]
\filldraw[color=black, fill=black](0,-4.5) circle (0.05);
\filldraw[color=black, fill=black](-0.6,-4.5) circle (0.05);
\filldraw[color=black, fill=black](0.6,-4.5) circle (0.05);
\end{scope}
\filldraw[color=black, fill=black](0,-4.5) circle (0.05);
\filldraw[color=black, fill=black](-0.6,-4.5) circle (0.05);
\filldraw[color=black, fill=black](0.6,-4.5) circle (0.05);

\node[above] at (4,3) {$K_1$};
\node[above] at (-4,3) {$a_0^1$};
\node[above] at (-1.5,3.5) {$a_1^1$};
\node[below] at (-1.75,1.25) {$a_2^1$};
\node[below] at (3,1.25) {$a_{l_1}^1$};

\begin{scope}[yshift=-6cm]
\node[above] at (4,3) {$K_n$};
\node[above] at (-4,3) {$a_0^n$};
\node[above] at (-1.5,3.5) {$a_1^n$};
\node[below] at (-1.75,1.25) {$a_2^n$};
\node[below] at (3,1.25) {$a_{l_n}^n$};
\end{scope}
\end{tikzpicture}

==> sigma.tex <==
\begin{tikzpicture}
\begin{scope}[scale=1.25]
\draw (0,0) ellipse (6 and 3);
\draw (0,0) ellipse (5.5 and 2.5);
\node[above] at (0,-2.5) {$\infty$};
\node[below] at (0,-2.5) {$+$};
\node[below] at (0,-3) {$-e_0-1$};
\node[above] at (2,-2.375) {$T_n'$};
\node[below] at (2,-2.875) {$T_n$};
\end{scope}

\begin{scope}[xshift=-4cm,scale=0.85]
\draw (0,0) circle (0.75);
\draw (0,0) circle (1.15);
\node[below] at (0,0.75) {$-1$};
\node[above] at (0,-0.75) {$T_1$};
\node[above] at (0,-1.2) {$+$};
\node[below] at (0,-1.15) {$T_1'$};
\node[above] at (0,1.15) {$\infty$};
\end{scope}

\begin{scope}[xshift=-1cm,scale=0.85]
\draw (0,0) circle (0.75);
\draw (0,0) circle (1.15);
\node[below] at (0,0.75) {$-1$};
\node[above] at (0,-0.75) {$T_2$};
\node[above] at (0,-1.2) {$+$};
\node[below] at (0,-1.15) {$T_2'$};
\node[above] at (0,1.15) {$\infty$};
\end{scope}

\begin{scope}[xshift=4cm,scale=0.85]
\draw (0,0) circle (0.75);
\draw (0,0) circle (1.15);
\node[below] at (0,0.75) {$-1$};
\node[above] at (0,-0.75) {$T_{n-1}$};
\node[above] at (0,-1.2) {$+$};
\node[below] at (0,-1.15) {$T_{n-1}'$};
\node[above] at (0,1.15) {$\infty$};
\end{scope}

\filldraw[color=black, fill=black](0.5,0) circle (0.1);
\filldraw[color=black, fill=black](1.5,0) circle (0.1);
\filldraw[color=black, fill=black](2.5,0) circle (0.1);
\end{tikzpicture}

==> slopes.tex <==
\begin{tikzpicture}[scale=3]
\draw[thin] (0,-1) -- (0,1);
\draw[thin] (-1,0) -- (1,0);

%% mu_S
\draw[thick] (-1,0) -- (1,0);
\node[above] at (1,0) {$\mu_S$};

%% dividing N(L)
\draw[thick] (-.707,-.707) -- (.707,.707);
\node[right] at (.707,.707) {$\Gamma_{\partial \nu(L)}$};

%% dividing N(S_-(L))
\draw[thick] (0,-1) -- (0,1);
\node[right] at (0,.8) {$\Gamma_{\partial \nu(S_-(L))}$};

%% mu_{V_1}
\draw[thick, dashed] (-0.868,0.496) -- (0.868,-0.496);
\node[below] at (-0.868,0.496) {$\mu_{V_1}$};

%% arcs
\draw [thick,domain=0:150.26] plot ({0.6*cos(\x)}, {0.6*sin(\x)});
\draw [thick,domain=45:180] plot ({0.3*cos(\x)}, {0.3*sin(\x)});
\end{tikzpicture}

==> ssf-example.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.6]
\begin{scope}
\draw (-6,0) ellipse (2 and 4);
\draw (-8,0) arc (180:360:2 and 0.3);
\draw[dashed] (-4,0) arc (0:180:2 and 0.3);
\draw (6,0) ellipse (2 and 4);
\draw (4,0) arc (180:360:2 and 0.3);
\draw[dashed] (8,0) arc (0:180:2 and 0.3);

\begin{knot}[
	clip width=5,
	%draft mode=crossings,
	clip radius=2pt,
	ignore endpoint intersections=false,
 	flip crossing/.list={2,4,6,8,10,12}]
%K1    
\strand (-4.72,3) to[out=0,in=180]
	    (3,2.5) to[out=180,in=0]
	    (2,3) to[out=0,in=180]
	    (4.72,3);
\strand (-3.5,2.375) to[out=0,in=180]
		(-2.5,3) to[out=0,in=180]
		(-1.5,2.375) to[out=180,in=0]
		(-2,2) to[out=0,in=180]
		(-1.5,1.625) to[out=180,in=0]
		(-2.5,1.25) to[out=180,in=0]
		(-3.5,1.625) to[out=0,in=180]
		(-3,2) to[out=180,in=0]
		(-3.5,2.375);
\strand (-2.25,1.625) to[out=0,in=180]
		(-0.75,2.125) to[out=0,in=180]
		(0,2) to[out=180,in=0]
		(-0.5,1.625) to[out=0,in=180]
		(0,1.25) to[out=180,in=0]
		(-0.75,1.125) to[out=180,in=0]
		(-2.25,1.625);
\strand (-0.75,2) to[out=0,in=180]
		(0.75,2.5) to[out=0,in=180]
		(1.5,2.375) to[out=180,in=0]
		(1,2) to[out=0,in=180]
		(1.5,1.625) to[out=180,in=0]
		(0.75,1.5) to[out=180,in=0]
		(-0.75,2);
	    
%K2
\strand (-4,0) to[out=0,in=180]
	    (3,-0.5) to[out=180,in=0]
	    (2,0) to[out=0,in=180]
	    (4,0);
	
%K3
\strand (-4.72,-3.125) to[out=0,in=180]
	    (-2,-3.125) to[out=180,in=0]
	    (-3,-3.625) to[out=0,in=180]
	    (4.72,-3.125);
\strand (-0.75,-3.625) to[out=0,in=180]
		(0,-3.375) to[out=0,in=180]
		(1.5,-4.25) to[out=180,in=0]
		(0,-5.125) to[out=180,in=0]
		(-0.75,-4.875) to[out=0,in=180]
		(-0.25,-4.5625) to[out=180,in=0]
		(-0.75,-4.25) to[out=0,in=180]
		(-0.25,-3.9375) to[out=180,in=0]
		(-0.75,-3.625);
\strand (0.875,-4.25) to[out=0,in=180]
		(1.625,-4.125) to[out=0,in=180]
		(3.25,-4.625) to[out=180,in=0]
		(1.625,-5.125) to[out=180,in=0]
		(0.875,-5) to[out=0,in=180]
		(1.375,-4.625) to[out=180,in=0]
		(0.875,-4.25);
\strand (2.125,-4.625) to[out=0,in=180]
		(3.75,-4.125) to[out=0,in=180]
		(4.5,-4.25) to[out=180,in=0]
		(4,-4.625) to[out=0,in=180]
		(4.5,-5) to[out=180,in=0]
		(3.75,-5.125) to[out=180,in=0]
		(2.125,-4.625);
\end{knot}

\node[above] at (4,3) {$K_1$};
\node[above] at (3.25,0) {$K_2$};
\begin{scope}[yshift=-6cm]
\node[above] at (3.75,3) {$K_3$};
\end{scope}
\end{scope}

\draw[->] (2,-5.5) -- (6,-8.5);
\draw[->] (-2,-5.5) -- (-6,-8.5);

\begin{scope}[xshift=-9cm,yshift=-12cm]
\draw (-6,0) ellipse (2 and 4);
\draw (-8,0) arc (180:360:2 and 0.3);
\draw[dashed] (-4,0) arc (0:180:2 and 0.3);
\draw (6,0) ellipse (2 and 4);
\draw (4,0) arc (180:360:2 and 0.3);
\draw[dashed] (8,0) arc (0:180:2 and 0.3);

\begin{knot}[
	clip width=5,
	%draft mode=crossings,
	clip radius=2pt,
	ignore endpoint intersections=false,
 	flip crossing/.list={2,4,6,8,10,12}]
%K1    
\strand (-4.72,3) to[out=0,in=180]
	    (3,2.5) to[out=180,in=0]
	    (2,3) to[out=0,in=180]
	    (4.72,3);
\strand[dashed] (-3.5,2.375) to[out=0,in=180]
		(-2.5,3) to[out=0,in=180]
		(-1.5,2.375) to[out=180,in=0]
		(-2,2) to[out=0,in=180]
		(-1.5,1.625) to[out=180,in=0]
		(-2.5,1.25) to[out=180,in=0]
		(-3.5,1.625) to[out=0,in=180]
		(-3,2) to[out=180,in=0]
		(-3.5,2.375);
\strand (-2.25,1.625) to[out=0,in=180]
		(-0.75,2.125) to[out=0,in=180]
		(0,2) to[out=180,in=0]
		(-0.5,1.625) to[out=0,in=180]
		(0,1.25) to[out=180,in=0]
		(-0.75,1.125) to[out=180,in=0]
		(-2.25,1.625);
\strand (-0.75,2) to[out=0,in=180]
		(0.75,2.5) to[out=0,in=180]
		(1.5,2.375) to[out=180,in=0]
		(1,2) to[out=0,in=180]
		(1.5,1.625) to[out=180,in=0]
		(0.75,1.5) to[out=180,in=0]
		(-0.75,2);
	    
%K2
\strand (-4,0) to[out=0,in=180]
	    (3,-0.5) to[out=180,in=0]
	    (2,0) to[out=0,in=180]
	    (4,0);
	
%K3
\strand (-4.72,-3.125) to[out=0,in=180]
	    (-2,-3.125) to[out=180,in=0]
	    (-3,-3.625) to[out=0,in=180]
	    (4.72,-3.125);
\strand (-0.75,-3.625) to[out=0,in=180]
		(0,-3.375) to[out=0,in=180]
		(1.5,-4.25) to[out=180,in=0]
		(0,-5.125) to[out=180,in=0]
		(-0.75,-4.875) to[out=0,in=180]
		(-0.25,-4.5625) to[out=180,in=0]
		(-0.75,-4.25) to[out=0,in=180]
		(-0.25,-3.9375) to[out=180,in=0]
		(-0.75,-3.625);
\strand[dashed] (0.875,-4.25) to[out=0,in=180]
		(1.625,-4.125) to[out=0,in=180]
		(3.25,-4.625) to[out=180,in=0]
		(1.625,-5.125) to[out=180,in=0]
		(0.875,-5) to[out=0,in=180]
		(1.375,-4.625) to[out=180,in=0]
		(0.875,-4.25);
\strand (2.125,-4.625) to[out=0,in=180]
		(3.75,-4.125) to[out=0,in=180]
		(4.5,-4.25) to[out=180,in=0]
		(4,-4.625) to[out=0,in=180]
		(4.5,-5) to[out=180,in=0]
		(3.75,-5.125) to[out=180,in=0]
		(2.125,-4.625);
\end{knot}

\node[above] at (4,3) {$K_1$};
\node[above] at (3.25,0) {$K_2$};
\begin{scope}[yshift=-6cm]
\node[above] at (3.75,3) {$K_3$};
\end{scope}
\end{scope}

\begin{scope}[xshift=9cm,yshift=-12cm]
\draw (-6,0) ellipse (2 and 4);
\draw (-8,0) arc (180:360:2 and 0.3);
\draw[dashed] (-4,0) arc (0:180:2 and 0.3);
\draw (6,0) ellipse (2 and 4);
\draw (4,0) arc (180:360:2 and 0.3);
\draw[dashed] (8,0) arc (0:180:2 and 0.3);

\begin{knot}[
	clip width=5,
	%draft mode=crossings,
	clip radius=2pt,
	ignore endpoint intersections=false,
 	flip crossing/.list={2,4,6,8,10,12}]
%K1    
\strand (-4.72,3) to[out=0,in=180]
	    (3,2.5) to[out=180,in=0]
	    (2,3) to[out=0,in=180]
	    (4.72,3);
\strand[dashed] (-3.5,2.375) to[out=0,in=180]
		(-2.5,3) to[out=0,in=180]
		(-1.5,2.375) to[out=180,in=0]
		(-2,2) to[out=0,in=180]
		(-1.5,1.625) to[out=180,in=0]
		(-2.5,1.25) to[out=180,in=0]
		(-3.5,1.625) to[out=0,in=180]
		(-3,2) to[out=180,in=0]
		(-3.5,2.375);
\strand (-2.25,1.625) to[out=0,in=180]
		(-0.75,2.125) to[out=0,in=180]
		(0,2) to[out=180,in=0]
		(-0.5,1.625) to[out=0,in=180]
		(0,1.25) to[out=180,in=0]
		(-0.75,1.125) to[out=180,in=0]
		(-2.25,1.625);
\strand (-0.75,2) to[out=0,in=180]
		(0.75,2.5) to[out=0,in=180]
		(1.5,2.375) to[out=180,in=0]
		(1,2) to[out=0,in=180]
		(1.5,1.625) to[out=180,in=0]
		(0.75,1.5) to[out=180,in=0]
		(-0.75,2);
	    
%K2
\strand (-4,0) to[out=0,in=180]
	    (3,-0.5) to[out=180,in=0]
	    (2,0) to[out=0,in=180]
	    (4,0);
	
%K3
\strand (-4.72,-3.125) to[out=0,in=180]
	    (-2,-3.125) to[out=180,in=0]
	    (-3,-3.625) to[out=0,in=180]
	    (4.72,-3.125);
\strand (-0.75,-3.625) to[out=0,in=180]
		(0,-3.375) to[out=0,in=180]
		(1.5,-4.25) to[out=180,in=0]
		(0,-5.125) to[out=180,in=0]
		(-0.75,-4.875) to[out=0,in=180]
		(-0.25,-4.5625) to[out=180,in=0]
		(-0.75,-4.25) to[out=0,in=180]
		(-0.25,-3.9375) to[out=180,in=0]
		(-0.75,-3.625);
\strand (0.875,-4.25) to[out=0,in=180]
		(1.625,-4.125) to[out=0,in=180]
		(3.25,-4.625) to[out=180,in=0]
		(1.625,-5.125) to[out=180,in=0]
		(0.875,-5) to[out=0,in=180]
		(1.375,-4.625) to[out=180,in=0]
		(0.875,-4.25);
\strand[dashed] (2.125,-4.625) to[out=0,in=180]
		(3.75,-4.125) to[out=0,in=180]
		(4.5,-4.25) to[out=180,in=0]
		(4,-4.625) to[out=0,in=180]
		(4.5,-5) to[out=180,in=0]
		(3.75,-5.125) to[out=180,in=0]
		(2.125,-4.625);
\end{knot}

\node[above] at (4,3) {$K_1$};
\node[above] at (3.25,0) {$K_2$};
\begin{scope}[yshift=-6cm]
\node[above] at (3.75,3) {$K_3$};
\end{scope}
\end{scope}
\end{tikzpicture}

==> thoroughly-mixed-slopes.tex <==
\begin{tikzpicture}[scale=3]
\draw[thin] (0,-1) -- (0,1);
\draw[thin] (-1,0) -- (1,0);

%% mu_S
\draw[thick] (-1,0) -- (1,0);
\node[above] at (-1,0) {$\mu_S$};

%% dividing T_1'
\draw[thick] (0,-1) -- (0,1);
\node[right] at (0,.8) {$\Gamma_{T_1'}$};

%% mu_{V_1}
\draw[thick, dashed] (-0.9191,-0.3939) -- (0.9191,0.3939);
\node[above] at (0.9191,0.3939) {$\mu_{V_1'}$};

%% arcs
\draw [thick,domain=23.2:180] plot ({0.6*cos(\x)}, {0.6*sin(\x)});
\end{tikzpicture}

==> thoroughly-mixed-surgery-diagram.tex <==
\begin{tikzpicture}[xscale=0.8,yscale=0.7]
\draw (-6,0) ellipse (2 and 4);
\draw (-8,0) arc (180:360:2 and 0.3);
\draw[dashed] (-4,0) arc (0:180:2 and 0.3);
\draw (6,0) ellipse (2 and 4);
\draw (4,0) arc (180:360:2 and 0.3);
\draw[dashed] (8,0) arc (0:180:2 and 0.3);

\draw (-4.72,3) to[out=0,in=180]
	  (-2,3) to[out=180,in=0]
	  (-3,2.5) to[out=0,in=180]
	  (3,2.5) to[out=180,in=0]
	  (2,3) to[out=0,in=180]
	  (4.72,3);
\draw (-4,0) to[out=0,in=180]
	  (-2,0) to[out=180,in=0]
	  (-3,-0.5) to[out=0,in=180]
	  (4,0);

\begin{scope}[yshift=-6cm]
\draw (-4.72,3) to[out=0,in=180]
	  (-2,3) to[out=180,in=0]
	  (-3,2.5) to[out=0,in=180]
	  (4.72,3);
\end{scope}

\node[above] at (4,3) {$K_1$};
\node[above] at (3.25,0) {$K_2$};
\begin{scope}[yshift=-6cm]
\node[above] at (3.75,3) {$K_3$};
\end{scope}
\end{tikzpicture}

==> thoroughly-mixed.tex <==
\begin{tikzpicture}
\begin{scope}[scale=1.25]
\draw (0,0) ellipse (6 and 3);
\draw (0,0) ellipse (5.5 and 2.5);
\draw[dashed] (0,0) ellipse (5 and 2);
\node[above] at (0,-2.5) {$\infty$};
\node[below] at (1,-2.5) {$+$};
\node[below] at (0,-3) {$-e_0-1$};
\node[above] at (2,-2.375) {$T_n'$};
\node[below] at (2,-2.875) {$T_n$};
\node[above] at (1,-2.5) {$-$};
\node[above] at (0,-2) {$1$};
\node[above] at (2,-1.875) {$T'$};
\end{scope}

\begin{scope}[xshift=-4cm,scale=0.85]
\draw (0,0) circle (0.75);
\draw (0,0) circle (1.15);
\node[below] at (0,0.75) {$-1$};
\node[above] at (0,-0.75) {$T_1$};
\node[above] at (0,-1.2) {$+$};
\node[below] at (0,-1.15) {$T_1'$};
\node[above] at (0,1.15) {$\infty$};
\draw[dashed] (0.75,0) -- (2.75,0);
\node[above] at (1.75,0) {$A_1$};
\end{scope}

\begin{scope}[xshift=-1cm,scale=0.85]
\draw (0,0) circle (0.75);
\draw (0,0) circle (1.15);
\node[below] at (0,0.75) {$-1$};
\node[above] at (0,-0.75) {$T_2$};
\node[above] at (0,-1.2) {$+$};
\node[below] at (0,-1.15) {$T_2'$};
\node[above] at (0,1.15) {$\infty$};
\draw[dashed] (0.75,0) -- (1.75,0);
\node[above] at (1.35,0) {$A_2$};
\end{scope}

\begin{scope}[xshift=4cm,scale=0.85]
\draw (0,0) circle (0.75);
\draw (0,0) circle (1.15);
\node[below] at (0,0.75) {$-1$};
\node[above] at (0,-0.75) {$T_{n-1}$};
\node[above] at (0,-1.2) {$+$};
\node[below] at (0,-1.15) {$T_{n-1}'$};
\node[above] at (0,1.15) {$\infty$};
\draw[dashed] (-0.75,0) -- (-1.75,0);
\node[above left] at (-1,0) {$A_{n-2}$};
\end{scope}

\filldraw[color=black, fill=black](1,0) circle (0.05);
\filldraw[color=black, fill=black](1.5,0) circle (0.05);
\filldraw[color=black, fill=black](2,0) circle (0.05);
\end{tikzpicture}

==> universally-tight.tex <==
\begin{tikzpicture}
\begin{scope}[scale=1.25]
\draw[dashed] (0,0) ellipse (5 and 3);
\draw (0,0) ellipse (4.5 and 2.5);
\draw (0,0) ellipse (4 and 2);
\node[above] at (0,-2.5) {$s_3$};
\node[below] at (0,-3) {$0$};
\node[above] at (2,-2.25) {$T_3$};
\node[above] at (1,-2.5) {$-$};
\node[above] at (0,-2) {$\infty$};
\node[above] at (2,-1.75) {$T_3'$};
\end{scope}

\begin{scope}[xshift=-2cm,scale=1.15]
\draw (0,0) circle (0.75);
\draw (0,0) circle (1.15);
\draw[dashed] (0,0) circle (0.35);
\node[below] at (0,0.35) {$0$};
\node[above] at (0,0.75) {$s_1$};
\node[above] at (0,-0.85) {$T_1$};
\node[above] at (0,-1.2) {$+$};
\node[below] at (0,-1.15) {$T_1'$};
\node[above] at (0,1.15) {$\infty$};
\end{scope}

\begin{scope}[xshift=2cm,scale=1.15]
\draw (0,0) circle (0.75);
\draw (0,0) circle (1.15);
\draw[dashed] (0,0) circle (0.35);
\node[below] at (0,0.35) {$0$};
\node[above] at (0,0.75) {$s_2$};
\node[above] at (0,-0.85) {$T_2$};
\node[above] at (0,-1.2) {$+$};
\node[below] at (0,-1.15) {$T_2'$};
\node[above] at (0,1.15) {$\infty$};
\end{scope}
\end{tikzpicture}
